Lower bounds for the total stopping time of 3X+1 iterates

The 3X+1 function T(n) is (3n+1)/2 if n is odd and n/2 if n is even. The total stopping time \sigma_\infty (n) for a positive integer n is the number of iterations of the 3x+1 function to reach 1 starting from n, and is \infty if 1 is never reached. The 3x+1 conjecture states that this function is finite. We show that infinitely many n have a finite total stopping time with \sigma_\infty(n) > 6.14316 log n. The proof uses a very large computation. It is believed that almost all positive integers have \sigma_\infty (n) > 6.95212 \log n. The method of the paper should extend to prove infinitely many integers have this property, but it would require a much larger computation.

==> depth.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{depth.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6795,3969)(774,-4486)
\put(1951,-2236){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}10\special{ps: grestore}}}}
\put(1951,-2836){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}5\special{ps: grestore}}}}
\put(2851,-1036){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}13\special{ps: grestore}}}}
\put(4201,-1036){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}5\special{ps: grestore}}}}
\put(4201,-1636){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}4\special{ps: grestore}}}}
\put(4201,-2236){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}3\special{ps: grestore}}}}
\put(4201,-2836){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(1951,-1636){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}20\special{ps: grestore}}}}
\put(4951,-4036){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}011\special{ps: grestore}}}}
\put(1051,-4036){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}4\special{ps: grestore}}}}
\put(1051,-1036){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}128\special{ps: grestore}}}}
\put(1051,-1636){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}64\special{ps: grestore}}}}
\put(1951,-1036){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}40\special{ps: grestore}}}}
\put(1051,-3436){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}8\special{ps: grestore}}}}
\put(1051,-2836){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}16\special{ps: grestore}}}}
\put(1051,-2236){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}32\special{ps: grestore}}}}
\put(4201,-3436){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(5176,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(5176,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(5176,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(5176,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(5176,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(5701,-4486){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(ii)~~$\T_{[3]}^\ast (011)$\special{ps: grestore}}}}
\put(1801,-4486){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(i)~~$\T_6^\ast (4)$\special{ps: grestore}}}}
\put(5776,-3286){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(4201,-4036){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(4201,-661){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}depth\special{ps: grestore}}}}
\put(7351,-961){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(6151,-2761){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}12\special{ps: grestore}}}}
\put(6976,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(6151,-2236){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}01\special{ps: grestore}}}}
\put(6151,-1636){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}02\special{ps: grestore}}}}
\put(6151,-1036){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}11\special{ps: grestore}}}}
\put(4951,-3436){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}022\special{ps: grestore}}}}
\put(4951,-1036){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}202\special{ps: grestore}}}}
\put(4951,-1636){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}101\special{ps: grestore}}}}
\put(4951,-2236){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}012\special{ps: grestore}}}}
\put(4951,-2836){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}121\special{ps: grestore}}}}
\end{picture}


==> prefix_plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: prefix_plot.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Mon Jan 29 15:40:25 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 366 M
31 0 V
2919 0 R
-31 0 V
500 454 M
31 0 V
2919 0 R
-31 0 V
500 499 M
31 0 V
2919 0 R
-31 0 V
500 520 M
63 0 V
2887 0 R
-63 0 V
500 586 M
31 0 V
2919 0 R
-31 0 V
500 674 M
31 0 V
2919 0 R
-31 0 V
500 719 M
31 0 V
2919 0 R
-31 0 V
500 740 M
63 0 V
2887 0 R
-63 0 V
500 806 M
31 0 V
2919 0 R
-31 0 V
500 894 M
31 0 V
2919 0 R
-31 0 V
500 939 M
31 0 V
2919 0 R
-31 0 V
500 960 M
63 0 V
2887 0 R
-63 0 V
500 1026 M
31 0 V
2919 0 R
-31 0 V
500 1114 M
31 0 V
2919 0 R
-31 0 V
500 1159 M
31 0 V
2919 0 R
-31 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1246 M
31 0 V
2919 0 R
-31 0 V
500 1334 M
31 0 V
2919 0 R
-31 0 V
500 1379 M
31 0 V
2919 0 R
-31 0 V
500 1400 M
63 0 V
2887 0 R
-63 0 V
500 1466 M
31 0 V
2919 0 R
-31 0 V
500 1554 M
31 0 V
2919 0 R
-31 0 V
500 1599 M
31 0 V
2919 0 R
-31 0 V
500 1620 M
63 0 V
2887 0 R
-63 0 V
500 1686 M
31 0 V
2919 0 R
-31 0 V
500 1774 M
31 0 V
2919 0 R
-31 0 V
500 1819 M
31 0 V
2919 0 R
-31 0 V
500 1840 M
63 0 V
2887 0 R
-63 0 V
500 1906 M
31 0 V
2919 0 R
-31 0 V
500 1994 M
31 0 V
2919 0 R
-31 0 V
500 2039 M
31 0 V
2919 0 R
-31 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
605 300 M
0 63 V
0 1697 R
0 -63 V
816 300 M
0 63 V
0 1697 R
0 -63 V
1027 300 M
0 63 V
0 1697 R
0 -63 V
1238 300 M
0 63 V
0 1697 R
0 -63 V
1448 300 M
0 63 V
0 1697 R
0 -63 V
1659 300 M
0 63 V
0 1697 R
0 -63 V
1870 300 M
0 63 V
0 1697 R
0 -63 V
2080 300 M
0 63 V
0 1697 R
0 -63 V
2291 300 M
0 63 V
0 1697 R
0 -63 V
2502 300 M
0 63 V
0 1697 R
0 -63 V
2713 300 M
0 63 V
0 1697 R
0 -63 V
2923 300 M
0 63 V
0 1697 R
0 -63 V
3134 300 M
0 63 V
0 1697 R
0 -63 V
3345 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
500 366 M
605 471 L
106 94 V
105 97 V
105 97 V
106 97 V
105 97 V
106 97 V
105 95 V
105 95 V
106 94 V
105 92 V
105 90 V
106 89 V
105 86 V
105 84 V
106 81 V
1.000 UL
LT0
500 366 M
605 471 L
106 94 V
105 97 V
105 97 V
106 97 V
105 97 V
106 97 V
105 95 V
105 95 V
106 94 V
105 40 V
105 74 V
106 73 V
105 71 V
105 67 V
106 63 V
105 58 V
105 52 V
106 44 V
105 34 V
106 23 V
105 8 V
105 -459 V
106 -185 V
105 -221 V
3239 806 L
3345 471 L
0 -171 V
1.000 UL
LT0
500 366 M
605 471 L
106 94 V
105 97 V
105 97 V
106 97 V
105 97 V
106 61 V
105 85 V
105 85 V
106 83 V
105 82 V
105 79 V
106 77 V
105 74 V
105 -67 V
106 22 V
105 15 V
105 4 V
106 -9 V
105 -25 V
106 -45 V
105 -70 V
2923 471 L
0 -171 V
1.000 UL
LT0
500 366 M
605 471 L
106 94 V
105 97 V
105 97 V
106 66 V
105 87 V
106 89 V
105 87 V
105 87 V
106 85 V
105 -7 V
105 55 V
106 52 V
105 49 V
105 43 V
106 34 V
105 -302 V
105 -97 V
2502 968 L
2607 818 L
2713 625 L
0 -325 V
1.000 UL
LT0
500 366 M
605 471 L
106 94 V
105 97 V
105 67 V
106 88 V
105 90 V
106 89 V
105 17 V
105 67 V
106 68 V
105 65 V
105 62 V
106 -134 V
105 -12 V
105 -16 V
106 -28 V
2291 366 L
0 -66 V
1.000 UL
LT0
500 366 M
605 471 L
106 94 V
105 66 V
105 90 V
106 91 V
105 89 V
106 25 V
105 71 V
105 71 V
106 -81 V
105 22 V
105 22 V
106 15 V
1975 662 L
2080 486 L
0 -186 V
1.000 UL
LT0
500 366 M
605 471 L
106 94 V
105 66 V
105 90 V
106 91 V
105 26 V
106 73 V
105 75 V
105 -67 V
106 26 V
105 31 V
1764 674 L
106 -70 V
1975 499 L
0 -199 V
1.000 UL
LT0
500 366 M
605 471 L
106 58 V
105 93 V
105 91 V
106 31 V
105 76 V
106 -44 V
105 38 V
105 43 V
1554 608 L
105 -71 V
105 -66 V
0 -171 V
1.000 UL
LT0
500 366 M
605 471 L
106 58 V
105 93 V
105 30 V
106 76 V
105 -38 V
106 47 V
105 53 V
1448 576 L
106 -66 V
0 -210 V
1.000 UL
LT0
500 366 M
105 66 V
106 88 V
105 32 V
105 79 V
106 -31 V
105 52 V
1238 471 L
105 -39 V
0 -132 V
1.000 UL
LTa
500 396 M
30 27 V
30 27 V
29 27 V
30 27 V
30 27 V
30 27 V
30 27 V
29 27 V
30 27 V
30 27 V
30 27 V
30 27 V
29 27 V
30 27 V
30 27 V
30 27 V
30 27 V
29 27 V
30 27 V
30 27 V
30 27 V
30 27 V
29 27 V
30 27 V
30 27 V
30 27 V
30 27 V
29 27 V
30 27 V
30 27 V
30 27 V
30 27 V
29 27 V
30 27 V
30 27 V
30 27 V
30 27 V
29 27 V
30 27 V
30 27 V
30 27 V
30 28 V
29 27 V
30 27 V
30 27 V
30 27 V
30 27 V
29 27 V
30 27 V
30 27 V
30 27 V
29 27 V
30 27 V
30 27 V
30 27 V
30 27 V
29 27 V
30 27 V
30 27 V
30 27 V
30 27 V
17 16 V
stroke
grestore
end
showpage
}}%
\put(2007,1840){\makebox(0,0){\scriptsize $e^n$}}%
\put(2291,1857){\makebox(0,0)[r]{\scriptsize $.50$}}%
\put(3029,1219){\makebox(0,0)[r]{\scriptsize $.48$}}%
\put(2818,1180){\makebox(0,0)[r]{\scriptsize $.47$}}%
\put(2354,1065){\makebox(0,0)[r]{\scriptsize $.46$}}%
\put(2175,999){\makebox(0,0)[r]{\scriptsize $.45$}}%
\put(1901,894){\makebox(0,0)[r]{\scriptsize $.44$}}%
\put(1691,806){\makebox(0,0)[r]{\scriptsize $.43$}}%
\put(1501,706){\makebox(0,0)[r]{\scriptsize $.42$}}%
\put(1396,652){\makebox(0,0)[r]{\scriptsize $.41$}}%
\put(1185,520){\makebox(0,0)[r]{\scriptsize $\alpha = .40$}}%
\put(1975,50){\makebox(0,0){level $l$}}%
\put(100,1180){\makebox(0,0){\rotatebox{90}{number $\sC$ of open prefixes}}}%
\put(3345,200){\makebox(0,0){28}}%
\put(3134,200){\makebox(0,0){26}}%
\put(2923,200){\makebox(0,0){24}}%
\put(2713,200){\makebox(0,0){22}}%
\put(2502,200){\makebox(0,0){20}}%
\put(2291,200){\makebox(0,0){18}}%
\put(2080,200){\makebox(0,0){16}}%
\put(1870,200){\makebox(0,0){14}}%
\put(1659,200){\makebox(0,0){12}}%
\put(1448,200){\makebox(0,0){10}}%
\put(1238,200){\makebox(0,0){8}}%
\put(1027,200){\makebox(0,0){6}}%
\put(816,200){\makebox(0,0){4}}%
\put(605,200){\makebox(0,0){2}}%
\put(450,2060){\makebox(0,0)[r]{$10^8$}}%
\put(450,1840){\makebox(0,0)[r]{$10^7$}}%
\put(450,1620){\makebox(0,0)[r]{$10^6$}}%
\put(450,1400){\makebox(0,0)[r]{$10^5$}}%
\put(450,1180){\makebox(0,0)[r]{$10^4$}}%
\put(450,960){\makebox(0,0)[r]{$10^3$}}%
\put(450,740){\makebox(0,0)[r]{$10^2$}}%
\put(450,520){\makebox(0,0)[r]{$10^1$}}%
\put(450,300){\makebox(0,0)[r]{$10^0$}}%
\end{picture}%
\endgroup
\endinput


